Multi-view Graph Learning by Joint Modeling of Consistency and Inconsistency

Graph learning has emerged as a promising technique for multi-view clustering with its ability to learn a unified and robust graph from multiple views. However, existing graph learning methods mostly focus on the multi-view consistency issue, yet often neglect the inconsistency across multiple views, which makes them vulnerable to possibly low-quality or noisy datasets. To overcome this limitation, we propose a new multi-view graph learning framework, which for the first time simultaneously and explicitly models multi-view consistency and multi-view inconsistency in a unified objective function, through which the consistent and inconsistent parts of each single-view graph as well as the unified graph that fuses the consistent parts can be iteratively learned. Though optimizing the objective function is NP-hard, we design a highly efficient optimization algorithm which is able to obtain an approximate solution with linear time complexity in the number of edges in the unified graph. Furthermore, our multi-view graph learning approach can be applied to both similarity graphs and dissimilarity graphs, which lead to two graph fusion-based variants in our framework. Experiments on twelve multi-view datasets have demonstrated the robustness and efficiency of the proposed approach.

==> affinity_visualization.tex <==
	\begin{tikzpicture}[scale=0.86, every node/.style={scale=0.86}]
	\node[inner sep=0pt] (view1) at (0,0) {\includegraphics[width=0.16\textwidth]{visual/vis_11}};
	\path (view1.east) ++(.2cm,-.15cm) node[MyPlus] (plus1) {};
	\path (view1.east) ++(.7cm,0) node[anchor=west,inner sep=0pt] (view2) {\includegraphics[width=0.16\textwidth]{visual/vis_12}};
	\path (view2.east) ++(.2cm,-.15cm) node[MyPlus] {};
	\path (view2.east) ++(.7cm,0) node[anchor=west,inner sep=0pt] (view3) {\includegraphics[width=0.16\textwidth]{visual/vis_13}};
	\path (view3.east) ++(.2cm,-.15cm) node[MyPlus] {};
	\path (view3.east) ++(.7cm,0) node[anchor=west,inner sep=0pt] (view4) {\includegraphics[width=0.16\textwidth]{visual/vis_14}};
	\path (view4.east) ++(.1cm,.0cm) node[MyArrow2, fill=brown!10] (node0) {SGF};
	\path (view4.east) ++(1.4cm,0) node[anchor=west,inner sep=0pt] (fused) {\includegraphics[width=0.16\textwidth]{visual/vis_10}};
	\path (fused.east) ++(.8cm,0) node[anchor=west,inner sep=0pt] (colorbar) {\includegraphics[width=0.15\textwidth,angle=90,origin=c]{visual/colormap_jet2.png}};
	\path (colorbar.east) ++(.2cm, 1.3cm) node[anchor=west,inner sep=0pt] {\footnotesize 1.00};
	\path (colorbar.east) ++(.2cm, 0.65cm) node[anchor=west,inner sep=0pt] {\footnotesize 0.75};
	\path (colorbar.east) ++(.2cm, 0cm) node[anchor=west,inner sep=0pt] {\footnotesize 0.50};
	\path (colorbar.east) ++(.2cm, -0.65cm) node[anchor=west,inner sep=0pt] {\footnotesize 0.25};
	\path (colorbar.east) ++(.2cm,-1.3cm) node[anchor=west,inner sep=0pt] {\footnotesize 0.00};
	\path (view1.south) ++(.0cm,-.1cm) node[MyArrow4, fill=cyan!10] (node1) {\scriptsize Spectral Clustering};
	\path (view1.south) ++(.0cm,-.95cm) node[anchor=north,inner sep=0pt] (sc1) {\includegraphics[width=0.16\textwidth]{visual/vis_1}};
	\path (view2.south) ++(.0cm,-.1cm) node[MyArrow4, fill=cyan!10] (node2) {\scriptsize Spectral Clustering};
	\path (view2.south) ++(.0cm,-.95cm) node[anchor=north,inner sep=0pt] (sc2) {\includegraphics[width=0.16\textwidth]{visual/vis_2}};
	\path (view3.south) ++(.0cm,-.1cm) node[MyArrow4, fill=cyan!10] (node3) {\scriptsize Spectral Clustering};
	\path (view3.south) ++(.0cm,-.95cm) node[anchor=north,inner sep=0pt] (sc3) {\includegraphics[width=0.16\textwidth]{visual/vis_3}};
	\path (view4.south) ++(.0cm,-.1cm) node[MyArrow4, fill=cyan!10] (node4) {\scriptsize Spectral Clustering};
	\path (view4.south) ++(.0cm,-.95cm) node[anchor=north,inner sep=0pt] (sc4) {\includegraphics[width=0.16\textwidth]{visual/vis_4}};
	\path (fused.south) ++(.0cm,-.1cm) node[MyArrow4, fill=cyan!10] (node5) {\scriptsize Spectral Clustering};
	\path (fused.south) ++(.0cm,-.95cm) node[anchor=north,inner sep=0pt] (sc5) {\includegraphics[width=0.16\textwidth]{visual/vis_0}};
	\end{tikzpicture}
